Constraint-Aware Training

When generating programs with language models, constrained decoding can apply program analyses to exclude tokens that violate syntax, scope, or typing rules. However, there is a duplication: standard training already teaches the model to suppress the tokens rejected by these analyses. This duplication leads to the question: if we will perform some analysis to filter a set tokens out during inference anyways, can we avoid teaching the model the said analysis altogether during training, and does this externalization lead to more efficient models? This paper defines a general constraint-aware objective satisfying this externalization desideratum and formalizes the benefits of externalization into three concrete theorems about model size and data efficiency. We show, through a controlled synthetic experiment, that the theorems survive training dynamics: constraint-aware training yields lower prediction loss at a matched parameter count and data compared to ordinary cross-entropy training, motivating training objectives that incorporate the analyses used during generation.

==> figures/depth-results.tex <==
% Generated by build_results.py from recorded values.
\definecolor{CAblue}{HTML}{2376A8}
\definecolor{CEred}{HTML}{B93C48}
\definecolor{CEorange}{HTML}{CF841C}
\begin{minipage}[c]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[width=\linewidth,height=4.4cm,ymode=log,
xlabel={Depth (layers)},ylabel={Excess loss (nats)},
xtick={2,4,8},xmin=1.5,xmax=8.5,ymin=0.00001,ymax=2,
legend columns=3,
legend style={at={(0.97,0.65)},anchor=east,font=\scriptsize,
draw=gray!30,fill=white,inner sep=1pt,nodes={inner sep=1pt},
column sep=2pt},legend cell align=left,legend image post style={xscale=0.65},
tick label style={font=\scriptsize},label style={font=\small},
grid=major,grid style={gray!20},/tikz/mark size=1.5pt,scaled ticks=false,minor tick num=0]
\addplot[CAblue,mark=o,thick] coordinates {(2,2.69534887262e-05) (4,2.86711919664e-05) (8,2.81392968214e-05) };
\addplot[CEred,mark=square*,thick] coordinates {(2,0.00158734023443) (4,0.0021042004349) (8,0.0015998564507) };
\addplot[CEorange,mark=triangle*,dashed,thick] coordinates {(2,1.10213078429) (4,0.843464168564) (8,0.531236515702) };
\legend{$\innerloss$,$\celossmask$,$\celoss$}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[c]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[width=\linewidth,height=4.4cm,
xlabel={Formula size (operators)},ylabel={CE excess loss (nats)},
xtick={2,3,4,5,6,7,8,9},ymin=-0.03,ymax=1.4,ytick={0,0.4,0.8,1.2},
legend style={at={(0.03,0.97)},anchor=north west,font=\scriptsize,
draw=gray!30,fill=white,inner sep=1pt,nodes={inner sep=1pt},
column sep=2pt},legend cell align=left,legend image post style={xscale=0.65},
tick label style={font=\scriptsize},label style={font=\small},
grid=major,grid style={gray!20},/tikz/mark size=1.5pt,scaled ticks=false,minor tick num=0]
\addplot[violet,mark=o,thick] coordinates {(2,0.00456895796972) (3,0.0110993133651) (4,0.212217822884) (5,0.55652747056) (6,0.898944479818) (7,1.11907861316) (8,1.22528723121) (9,1.27417921354)};
\addplot[teal,mark=square*,thick] coordinates {(2,0.00129595777586) (3,0.00190288281288) (4,0.0146911028415) (5,0.111932646145) (6,0.301056899311) (7,0.51513469933) (8,0.70703266545) (9,0.854558666922)};
\addplot[black,mark=triangle*,thick] coordinates {(2,0.000973229148164) (3,0.00114176865211) (4,0.00173309756088) (5,0.00722989328801) (6,0.0287168276946) (7,0.0777289354121) (8,0.15578149912) (9,0.247642898258)};
\legend{CE: 2 layers,CE: 4 layers,CE: 8 layers}
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/depth-size-results.tex <==
% Generated by build_results.py from recorded values.
\definecolor{CAblue}{HTML}{2376A8}
\definecolor{CEred}{HTML}{B93C48}
\definecolor{CEorange}{HTML}{CF841C}
{\small\textcolor{CAblue}{$\circ$ CE: 2 layers}\quad
\textcolor{CEred}{$\square$ CE: 4 layers}\quad
\textcolor{CEorange}{$\triangle$ CE: 8 layers}}\par
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.05cm},
width=0.46\textwidth,height=4.4cm,xlabel={Formula size (operators)},
xtick={2,4,8,12,16,20,24},
tick label style={font=\scriptsize},label style={font=\small},
grid=major,grid style={gray!20},/tikz/mark size=1.5pt,scaled ticks=false,minor tick num=0]
\nextgroupplot[ylabel={Total CE excess (nats)},ymin=0,ymax=1.65]
\addplot[CAblue,mark=o,thick] coordinates {(2,0.00549874431693) (3,0.00849441333398) (4,0.0984166919629) (5,0.427543084512) (6,0.823386189036) (7,1.09798153007) (8,1.22661898291) (9,1.28968736239) (10,1.30688672358) (11,1.3191870446) (12,1.3377610385) (13,1.34795979262) (14,1.35337116742) (15,1.35878119555) (16,1.35866165491) (17,1.36594198864) (18,1.36780041279) (19,1.37719334991) (20,1.37100404482) (21,1.37916063823) (22,1.39301943981) (23,1.39243365833) (24,1.40693728069)};
\addplot[CEred,mark=square*,thick] coordinates {(2,0.00118117321652) (3,0.00172630986416) (4,0.0094603582245) (5,0.102257322981) (6,0.282738949577) (7,0.496694379151) (8,0.692134482614) (9,0.845556831287) (10,0.948849273004) (11,1.01448080635) (12,1.04879056133) (13,1.07394578852) (14,1.09051942152) (15,1.10509543435) (16,1.1126332567) (17,1.13291273847) (18,1.13214580291) (19,1.16107229549) (20,1.15810271534) (21,1.1723487853) (22,1.18568649319) (23,1.18908823497) (24,1.20804257571)};
\addplot[CEorange,mark=triangle*,dashed,thick] coordinates {(2,0.00105486364241) (3,0.00108313537878) (4,0.00134742249101) (5,0.00450636189573) (6,0.0158150176192) (7,0.0480990151306) (8,0.0970458469211) (9,0.170657357865) (10,0.254351793967) (11,0.351890306452) (12,0.444763933616) (13,0.543679075144) (14,0.625318427835) (15,0.694488143096) (16,0.743530538404) (17,0.794226779616) (18,0.820229761288) (19,0.846069579361) (20,0.863191437571) (21,0.892036325288) (22,0.904197229941) (23,0.92569499465) (24,0.951728826233)};
\nextgroupplot[ylabel={Decision accuracy},ymin=0.2,ymax=1.03]
\addplot[CAblue,mark=o,thick] coordinates {(2,0.999629171817) (3,0.99892526455) (4,0.966015542953) (5,0.837081210916) (6,0.65998752858) (7,0.524814722292) (8,0.445259989279) (9,0.400025009379) (10,0.391094021335) (11,0.382596742617) (12,0.379562955255) (13,0.377222569228) (14,0.370342616877) (15,0.372160264354) (16,0.377297114613) (17,0.372835157462) (18,0.370821304548) (19,0.363632573073) (20,0.37251272559) (21,0.368850401606) (22,0.365281948615) (23,0.363772135694) (24,0.351872776732)};
\addplot[CEred,mark=square*,thick] coordinates {(2,1) (3,1) (4,0.998361688721) (5,0.961610137905) (6,0.884140511328) (7,0.787784161879) (8,0.696259948043) (9,0.620440998708) (10,0.569999173075) (11,0.530886824676) (12,0.517585848075) (13,0.498563397876) (14,0.493734648849) (15,0.484427922346) (16,0.483503020574) (17,0.474818635468) (18,0.476800133886) (19,0.461034899721) (20,0.463337680367) (21,0.459044511379) (22,0.457624290958) (23,0.455344570087) (24,0.449173467253)};
\addplot[CEorange,mark=triangle*,dashed,thick] coordinates {(2,1) (3,1) (4,1) (5,0.999047500725) (6,0.995094574932) (7,0.983470730286) (8,0.963630365758) (9,0.933850193823) (10,0.900562308774) (11,0.854667388678) (12,0.81581685744) (13,0.770560066625) (14,0.72782148953) (15,0.692523750516) (16,0.665075408728) (17,0.635341971736) (18,0.618635203548) (19,0.60480340241) (20,0.598376172647) (21,0.583960843373) (22,0.578953953954) (23,0.568209942394) (24,0.554969658924)};
\end{groupplot}
\end{tikzpicture}


==> figures/loss-scenarios.tex <==
% !TEX root = ../main.tex
% Scalar losses: CE = -ln p(gold); CA = -ln q(gold), in nats.
% Keep this drawing shared by the paper and the standalone preview.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\footnotesize,
  >=Latex,
  masked/.style={text=blue!55!black},
  separator/.style={draw=black!20, line width=0.35pt}
]
  \path[use as bounding box] (0,0) rectangle (14.25,3.55);
  \node[font=\small] at (7.125,3.3)
    {Token order $(\texttt{x},\texttt{y},\texttt{z})$};
  \node at (2.1,2.9) {Prefix mask and gold};
  \node at (5.3,2.9) {Model prediction};
  \node at (9,2.9) {After masking};
  \node at (12.2,2.9) {Scalar losses};
  \draw[separator] (0,2.65) -- (14.25,2.65);

  \begin{scope}[shift={(0,2.2)}]
    \node[anchor=west, font=\footnotesize\bfseries] at (0.1,0) {(a)};
    \node at (2.1,0.18) {$M=(\mathsf{T},\mathsf{F},\mathsf{F})$};
    \node at (2.1,-0.18) {$t=(1,0,0)$};
    \node at (5.3,0) {$p=(0.6,0.2,0.2)$};
    \draw[->, line width=0.55pt] (6.85,0) -- (7.55,0);
    \node[masked] at (9,0) {$p_M=(1,0,0)$};
    \node at (12.2,0.18) {CE: $-\log 0.6 \approx 0.511$};
    \node[masked] at (12.2,-0.18) {CA: $-\log 1 = 0$};
  \end{scope}

  \begin{scope}[shift={(0,1.3)}]
    \node[anchor=west, font=\footnotesize\bfseries] at (0.1,0) {(b)};
    \node at (2.1,0.18) {$M=(\mathsf{T},\mathsf{T},\mathsf{F})$};
    \node at (2.1,-0.18) {$t=(1,0,0)$};
    \node at (5.3,0) {$p=(0.3,0.3,0.4)$};
    \draw[->, line width=0.55pt] (6.85,0) -- (7.55,0);
    \node[masked] at (9,0) {$p_M=(0.5,0.5,0)$};
    \node at (12.2,0.18) {CE: $-\log 0.3 \approx 1.204$};
    \node[masked] at (12.2,-0.18) {CA: $-\log 0.5 \approx 0.693$};
  \end{scope}

  \begin{scope}[shift={(0,0.4)}]
    \node[anchor=west, font=\footnotesize\bfseries] at (0.1,0) {(c)};
    \node at (2.1,0.18) {$M=(\mathsf{T},\mathsf{T},\mathsf{F})$};
    \node at (2.1,-0.18) {$t=(1,0,0)$};
    \node at (5.3,0) {$p=(0.45,0.45,0.1)$};
    \draw[->, line width=0.55pt] (6.85,0) -- (7.55,0);
    \node[masked] at (9,0) {$p_M=(0.5,0.5,0)$};
    \node at (12.2,0.18) {CE: $-\log 0.45 \approx 0.799$};
    \node[masked] at (12.2,-0.18) {CA: $-\log 0.5 \approx 0.693$};
  \end{scope}

  \foreach \separator in {1.75,0.85} {
    \draw[separator] (0,\separator) -- (14.25,\separator);
  }
\end{tikzpicture}


==> figures/width-results.tex <==
% Generated by build_results.py from recorded values.
\definecolor{CAblue}{HTML}{2376A8}
\definecolor{CEred}{HTML}{B93C48}
\definecolor{CEorange}{HTML}{CF841C}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,height=4.7cm,xmode=log,ymode=log,
xlabel={Readout width},ylabel={Excess loss (nats)},
xtick={8,11,24,64},xticklabels={8,11,24,64},ymin=0.0001,ymax=2,
legend columns=3,
legend style={at={(0.97,0.38)},anchor=east,font=\scriptsize,
draw=gray!30,fill=white,inner sep=1pt,nodes={inner sep=1pt},
column sep=2pt},legend cell align=left,legend image post style={xscale=0.65},
tick label style={font=\scriptsize},label style={font=\small},
grid=major,grid style={gray!20},/tikz/mark size=1.5pt,scaled ticks=false,minor tick num=0]
\addplot[CAblue,mark=o,thick] coordinates {(8,0.0341) (10,0.01) (11,0.0004) (12,0.0004) (16,0.0005) (23,0.0005) (24,0.0005) (32,0.0005) (64,0.0005)};
\addplot[CEred,mark=square*,thick] coordinates {(8,0.2589) (10,0.257) (11,0.2623) (12,0.2616) (16,0.2295) (23,0.1622) (24,0.1538) (32,0.0733) (64,0.0271)};
\addplot[CEorange,mark=triangle*,dashed,thick] coordinates {(8,1.2369) (10,1.1234) (11,1.0698) (12,1.0169) (16,0.8099) (23,0.4867) (24,0.4505) (32,0.1812) (64,0.0537)};
\legend{$\innerloss$,$\celossmask$,$\celoss$}
\end{axis}
\end{tikzpicture}

